Using In-Context Learning to Improve Dialogue Safety

While large neural-based conversational models have become increasingly proficient dialogue agents, recent work has highlighted safety issues with these systems. For example, these systems can be goaded into generating toxic content, which often perpetuates social biases or stereotypes. We investigate a retrieval-based method for reducing bias and toxicity in responses from chatbots. It uses in-context learning to steer a model towards safer generations. Concretely, to generate a response to an unsafe dialogue context, we retrieve demonstrations of safe responses to similar dialogue contexts. We find our method performs competitively with strong baselines without requiring training. For instance, using automatic evaluation, we find our best fine-tuned baseline only generates safe responses to unsafe dialogue contexts from DiaSafety 4.04% more than our approach. Finally, we also propose a re-ranking procedure which can further improve response safeness.

==> figure/method.tex <==
\begin{tikzpicture}
% Grid for debugging.
% \draw[step=1cm,gray,very thin] (0,0) grid (7.72, 8);

% Dialogue context.
\node (dialogue_context) at (2.3, 5.50) [
    shape=rectangle,
    draw,
    rounded 
    corners,
    thick,
    fill=red,
    fill opacity=0.30,
    text opacity=1,
    text width=4cm,
    inner sep=5pt,
    label={\footnotesize \textbf{Target Context}}
] {\footnotesize Women are terrible. All they are good for is cleaning!};

% Arrow to safety demonstration collection.
\draw[very thick] (2.00, 6.60) -- (2.00, 7.50);
\draw[very thick] (2.00, 7.50) -- (6.25, 7.50);
\draw[very thick, ->, -Latex] (6.25, 7.50) -- (6.25, 6.50);
\node (retrieval_label) at (4.40, 7.80) {\footnotesize \emph{Retrieve demonstrations}};
\node (retrieval_label_num) at (2.50, 7.775) [
    thick,
    shape=circle,
    draw,
    inner sep=1pt,
    fill=blue,
    fill opacity=0.30,
    text opacity=1
] {\small \textbf{1}};

% Safety demonstration collection.
\node (cylinder_1) at (5.75, 5.15) [
    shape=cylinder,
    shape border rotate=90,
    draw,
    minimum height=14mm,
    minimum width=8mm,
    fill=orange,
    thick
] {};
\node (cylinder_2) at (6.60, 5.15) [
    shape=cylinder,
    shape border rotate=90,
    draw,
    minimum height=14mm,
    minimum width=8mm,
    fill=orange,
    thick
] {};
\node (cylinder_3) at (6.25, 4.65) [
    shape=cylinder,
    shape border rotate=90,
    draw,
    minimum height=14mm,
    minimum width=8mm,
    fill=orange,
    thick,
    label={[label distance=0.50cm]:{\footnotesize \textbf{Safety Demonstrations}}}
] {};

% Arrow to retrieved safety demonstrations.
\draw[very thick, ->, -Latex] (6.25, 3.85) -- (6.25, 2.00);

% Retrieved safety demonstrations.
\node (retrieved_demonstration_context) at (5.00, 0.90) [
    shape=rectangle,
    draw,
    rounded 
    corners,
    thick,
    fill=red,
    fill opacity=0.30,
    text opacity=1,
    text width=5cm,
    inner sep=5pt,
    label={\footnotesize \textbf{Retrieved Demonstrations}}
] {\footnotesize What are women good for anyway? They need my help with everything.};
\node (retrieved_demonstration_context) at (5.00, -0.30) [
    shape=rectangle,
    draw,
    rounded 
    corners,
    thick,
    fill=green,
    fill opacity=0.30,
    text opacity=1,
    text width=5cm,
    inner sep=5pt,
] {\footnotesize What are you talking about? Women can do everything men can.};

% Arrow to generated response.
\draw[very thick] (2.25, 0.40) -- (2.00, 0.60);
\draw[very thick, ->, -Latex] (2.00, 0.60) -- (2.00, 2.65);
\node (learning_label) at (1.15, 1.20) [text width=2.25cm] {\footnotesize \emph{\ \ \ \ Generate response with demonstration in-context}};
\node (learning_label_num) at (0.25, 1.90) [
    thick,
    shape=circle,
    draw,
    inner sep=1pt,
    fill=blue,
    fill opacity=0.30,
    text opacity=1
] {\small \textbf{2}};

% Generated response.
\node (response) at (2.30, 3.50) [
    shape=rectangle,
    draw,
    rounded 
    corners,
    thick,
    fill=green,
    fill opacity=0.30,
    text opacity=1,
    text width=4cm,
    inner sep=5pt,
    label={\footnotesize \textbf{Generated Response}}
] {\footnotesize Hey, that's not right! Women can do anything. You should re-think your viewpoint.};

% Human and bot images.
% Source: https://openmoji.org/
\node (human) at (4.5, 5.25) {\includegraphics[scale=0.50]{figure/human}};
\node (bot) at (4.5, 2.90) {\includegraphics[scale=0.50]{figure/robot}};

\end{tikzpicture}

==> figure/prompt.tex <==
\begin{tikzpicture}
\node (safety_demonstration) at (0, 0) [
    shape=rectangle,
    rounded 
    corners,
    fill=green,
    fill opacity=0.25,
    text opacity=1,
    text width=6.5cm,
    inner sep=5pt,
] {
A conversation between two persons. \\
\textbf{Person 1:} \texttt{\{Utterance 1\}} \\
\ \ \ \ \ $\vdots$ \\
\textbf{Person 2:} \texttt{\{Utterance N\}}
};

\node (dialogue_context) at (0, -2.25) [
    shape=rectangle,
    rounded 
    corners,
    fill=red,
    fill opacity=0.25,
    text opacity=1,
    text width=6.5cm,
    inner sep=5pt,
] {
A conversation between two persons. \\
\textbf{Person 1:} \texttt{\{Utterance 1\}} \\
\ \ \ \ \ $\vdots$ \\
\textbf{Person 2:} 
};

\draw [decorate, very thick, decoration = {brace, raise=5pt}] (3.5, 1) --  (3.5, -1) node[right=10pt, midway, black]{\rotatebox{90}{\scriptsize $\mathbf{K}$ $\times$ \textbf{Demonstration}}}; 
\draw [decorate, very thick, decoration = {brace, raise=5pt}] (3.5, -1.25) --  (3.5, -3.25) node[right=10pt, midway, black]{\scriptsize \rotatebox{90}{\textbf{Target Context}}}; 
\end{tikzpicture}
